Assume, Guarantee or Repair -- A Regular Framework for Non Regular Properties (full version)

We present Assume-Guarantee-Repair (AGR) - a novel framework which verifies that a program satisfies a set of properties and also repairs the program in case the verification fails. We consider communicating programs - these are simple C-like programs, extended with synchronous actions over communication channels. Our method, which consists of a learning-based approach to assume-guarantee reasoning, performs verification and repair simultaneously: in every iteration, AGR either makes another step towards proving that the (current) system satisfies the required properties, or alters the system in a way that brings it closer to satisfying the properties. To handle infinite-state systems we build finite abstractions, for which we check the satisfaction of complex properties that contain first-order constraints, using both syntactic and semantic-aware methods. We implemented AGR and evaluated it on various communication protocols. Our experiments present compact proofs of correctness and quick repairs.

==> figs/bars.tex <==

\begin{figure}

%\resizebox{\textwidth}{!}{



    \centering
    \begin{tabular}{cc}
    

\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    ybar=0.5pt,
    ymin=50,
    ymax = 15000,
    %enlargelimits=0.15,
    bar width=3pt,
    legend style={font=\small, at={(0,1)},anchor=north west, draw=none},
    ylabel={time (ms)},
     ymode=log,
        log basis y={10},
    symbolic x coords={\#5,\#6,\#7,\#8,\#15, \#16, \#18, \#19, \#22, \#23, \#24},
    xtick=data,
   %nodes near coords,
    %every node near coord/.style={font=\tiny},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    x tick label style={font=\small, %rotate=30,anchor=east
    },
    point meta=rawy,
    width = 0.6\textwidth,
    ]
\addplot[apricot, fill]  coordinates {(\#5,80) (\#6,106) (\#7,130) (\#8, 150) (\#15, 690) (\#16,6630) (\#18, 340) (\#19, 1070)(\#22,90)(\#23,240)(\#24,350)};
\addplot[bondiblue,fill] coordinates {(\#5,90) (\#6,126) (\#7,138) (\#8, 170) (\#15, 280) (\#16, 5940) (\#18, 370) (\#19, 1120) (\#22,210)(\#23,250)(\#24,340)};
\addplot[lightcarminepink, fill] coordinates {(\#5,108) (\#6,132) (\#7,165) (\#8, 223) (\#15, 4270) (\#16,12870) (\#18, 448) (\#19, 1260)(\#22,10000000)(\#23,260)(\#24,360)};
\legend{aggress.  ,approx. , exact}
\end{axis}

\end{tikzpicture}


         &
        % \hspace{0.2cm}
    
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
    ybar=0.2pt,
    ymin=1,
    ymax = 2000,
    %enlargelimits=0.15,
    bar width=2.1pt,
    legend style={font=\small, at={(0,1)},anchor=north west, draw=none},
    ylabel={repair and assumption sizes},
     ymode=log,
        log basis y={10},
    symbolic x coords={\#5,\#6,\#7,\#8,\#15, \#16, \#18, \#19, \#22, \#23, \#24},
    xtick=data,
   %nodes near coords,
    %every node near coord/.style={font=\tiny},
    %nodes near coords style={font=\tiny},
    %nodes near coords align={vertical},
    x tick label style={font=\small, %rotate=30,anchor=east
    },
    point meta=rawy,
    width = 0.6\textwidth
    ]
\addplot[apricot,fill] coordinates {(\#5,3) (\#6,27) (\#7,81) (\#8, 243) (\#15, 16) (\#16,256) (\#18, 4) (\#19, 18)(\#22,4)(\#23,12)(\#24,9)}; %aggressive repair aize
\addplot[apricot, pattern=north east lines] coordinates {(\#5,3) (\#6,5) (\#7,6) (\#8, 8) (\#15, 12) (\#16, 113) (\#18, 4) (\#19, 18) (\#22,1)(\#23,1)(\#24,6)}; %agressive assumption size
\addplot+[bondiblue,fill] coordinates {(\#5,4) (\#6,28) (\#7,82) (\#8, 244) (\#15, 18) (\#16, 257) (\#18, 4) (\#19, 18) (\#22,8)(\#23,13)(\#24,9)}; %approximate repair size
\addplot+[bondiblue,pattern=north east lines] coordinates {(\#5,4) (\#6,6) (\#7,7) (\#8, 8) (\#15, 13) (\#16,113) (\#18, 4) (\#19, 18)(\#22,6)(\#23,1)(\#24,6)}; % approximate assumption size
\addplot+[lightcarminepink, fill] coordinates {(\#5,9) (\#6,81) (\#7,243) (\#8, 729) (\#15, 864) (\#16,1280) (\#18, 4) (\#19, 18)(\#22,1000000)(\#23,144)(\#24,9)}; %exact repair size
\addplot+[lightcarminepink, pattern=north east lines] coordinates {(\#5,6) (\#6,8) (\#7,9) (\#8, 10) (\#15, 44) (\#16, 155) (\#18, 4) (\#19, 18) (\#22,100000)(\#23,1)(\#24,6)}; %exact assumption size
\legend{repair size, assumption size}
\end{axis}
%\label{fig:graphs}
\end{tikzpicture}



\end{tabular}
    \caption{Comparing repair methods: time and repair size (logarithmic scale).}
    \label{fig:graphs}
    
%    }%end resize
\end{figure}



==> figs/com_progs.tex <==

\begin{figure}[h]
	\centering
	\begin{tabular}{cc} %{>{\centering\arraybackslash}m{1in}>{\centering\arraybackslash}m{4in}}
 \begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (24.8,-13.3) circle (3);
\draw (24.8,-13.3) node {$p_0$};
\draw [black] (24.8,-13.3) circle (2.4);
\draw [black] (40.4,-13.3) circle (3);
\draw (40.4,-13.3) node {$p_1$};
%\draw [black] (33,-26.2) circle (3);
\draw (33,-26.2) node {$M_1$};
\draw [black] (24.8,-41.6) circle (3);
\draw (24.8,-41.6) node {$q_0$};
\draw [black] (24.8,-41.6) circle (2.4);
\draw [black] (40.4,-41.6) circle (3);
\draw (40.4,-41.6) node {$q_1$};
%\draw [black] (33.6,-56.4) circle (3);
\draw (33.6,-56.4) node {$M_2$};
\draw [black] (15.7,-13.3) -- (21.8,-13.3);
\fill [black] (21.8,-13.3) -- (21,-12.8) -- (21,-13.8);
\draw [black] (26.444,-10.809) arc (136.4462:43.5538:8.494);
\fill [black] (38.76,-10.81) -- (38.57,-9.89) -- (37.84,-10.57);
\draw (32.6,-7.67) node [above] {$\mathit{verify}?x$};
\draw [black] (38.707,-15.758) arc (-44.58648:-135.41352:8.575);
\fill [black] (26.49,-15.76) -- (26.7,-16.68) -- (27.41,-15.98);
\draw (32.6,-18.81) node [below] {$x:=x\cdot\mbox{ }2$};
\draw [black] (26.699,-39.295) arc (130.97087:49.02913:9);
\fill [black] (38.5,-39.3) -- (38.23,-38.39) -- (37.57,-39.15);
\draw (32.6,-36.59) node [above] {$\mathit{pass}?y$};
\draw [black] (16.4,-41.6) -- (21.8,-41.6);
\fill [black] (21.8,-41.6) -- (21,-41.1) -- (21,-42.1);
\draw [black] (38.876,-44.165) arc (-41.05029:-138.94971:8.322);
\fill [black] (26.32,-44.17) -- (26.47,-45.1) -- (27.23,-44.44);
\draw (32.6,-47.52) node [below] {$\mathit{verify}!y$};
\end{tikzpicture}



	%\hspace{0.1cm} 
	
	&
	
{
\begin{tikzpicture}[scale=0.17]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (24.2,-24.7) circle (3);
\draw [black] (24.2,-24.7) circle (2.4);
\draw (24.2,-24.7) node {$(\!q_0 , p_0\!)$};
\draw [black] (24.2,-40.1) circle (3);
\draw (24.2,-40.1) node {$( q_0 , p_1  )$};
\draw [black] (41,-24.7) circle (3);
\draw (41,-24.7) node {$( q_1 , p_0  )$};
\draw [black] (41,-40.1) circle (3);
\draw (41,-40.1) node {$( q_1 , p_1  )$};
\draw [black] (32.7,-32.8) circle (3);
\draw (32.7,-32.8) node {$( q_1' , p_1'  )$};
\draw [black] (17.3,-24.7) -- (21.2,-24.7);
\fill [black] (21.2,-24.7) -- (20.4,-24.2) -- (20.4,-25.2);
\draw [black] (26.851,-23.307) arc (112.09981:67.90019:15.28);
\fill [black] (38.35,-23.31) -- (37.8,-22.54) -- (37.42,-23.47);
\draw (32.6,-21.68) node [above] {\small$\mathit{pass}?y$};
\draw [black] (38.428,-41.633) arc (-65.35757:-114.64243:13.977);
\fill [black] (38.43,-41.63) -- (37.49,-41.51) -- (37.91,-42.42);
\draw (32.6,-43.41) node [below] {\small$\mathit{pass}?y$};
\draw [black] (22.494,-37.643) arc (-152.73421:-207.26579:11.444);
\fill [black] (22.49,-27.16) -- (21.68,-27.64) -- (22.57,-28.1);
\draw (20.72,-32.4) node [left] {\small\begin{turn}{270} 
\small$x\!:=\!x\cdot 2$
\end{turn}
};
\draw [black] (42.781,-27.103) arc (28.74781:-28.74781:11.014);
\fill [black] (42.78,-27.1) -- (42.73,-28.04) -- (43.6,-27.56);
\draw (44.64,-32.4) node [right] {
\begin{turn}{270} 
\small$x\!:=\!x\cdot 2$
\end{turn}
};
\draw [black] (38.85,-26.8) -- (34.85,-30.7);
\fill [black] (34.85,-30.7) -- (35.77,-30.5) -- (35.07,-29.79);
\draw (33.33,-29.27) node [above] {
\begin{tabular}{c}
		$(\mathit{verify}?x,$\\ $\mathit{verify}!y)$
			\end{tabular}
%\tiny$(\mathit{verify}?x, \mathit{verify}!y)$
};
\draw [black] (30.42,-34.75) -- (26.48,-38.15);
\fill [black] (26.48,-38.15) -- (27.41,-38) -- (26.76,-37.24);
\draw (26.81,-35.96) node [above] {$x=y$};
\end{tikzpicture}}

	
	
	
	
	
	
	
	
	
	
	
	
	
	

	\end{tabular}
	\caption{Components $M_1$ and $M_2$  and their parallel composition $M_1 || M_2$.}\label{Fig-composition}
\end{figure}



==> figs/fig_res_M2.tex <==
\begin{figure}
    \centering
    
\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (21.2,-25.2) circle (3);
\draw (21.2,-25.2) node {$q_0$};
\draw [black] (21.2,-25.2) circle (2.4);
\draw [black] (31.8,-8.6) circle (3);
\draw (31.8,-8.6) node {$q_1$};
%\draw [black] (7,-25.2) circle (3);
\draw (7,-25.2) node {$M_2$};
\draw [black] (40.3,-4.5) circle (3);
\draw (40.3,-4.5) node {$q_2$};
\draw [black] (31.8,-25.2) circle (3);
\draw (31.8,-25.2) node {$q_4$};
\draw [black] (40.3,-19.8) circle (3);
\draw (40.3,-19.8) node {$q_5$};
\draw [black] (31.8,-41.4) circle (3);
\draw (31.8,-41.4) node {$q_7$};
\draw [black] (40.3,-36) circle (3);
\draw (40.3,-36) node {$q_8$};
\draw [black] (48.1,-8.6) circle (3);
\draw (48.1,-8.6) node {$q_3$};
\draw [black] (48.1,-8.6) circle (2.4);
\draw [black] (48.1,-25.2) circle (3);
\draw (48.1,-25.2) node {$q_6$};
\draw [black] (48.1,-25.2) circle (2.4);
\draw [black] (48.1,-41.4) circle (3);
\draw (48.1,-41.4) node {$q_9$};
\draw [black] (48.1,-41.4) circle (2.4);
\draw [black] (14.3,-25.2) -- (18.2,-25.2);
\fill [black] (18.2,-25.2) -- (17.4,-24.7) -- (17.4,-25.7);
\draw [black] (22.81,-22.67) -- (30.19,-11.13);
\fill [black] (30.19,-11.13) -- (29.33,-11.53) -- (30.18,-12.07);
\draw (25.88,-15.59) node [left] {$G_1?x$};
\draw [black] (33.122,-5.942) arc (139.16905:92.3319:5.971);
\fill [black] (37.4,-3.88) -- (36.58,-3.41) -- (36.62,-4.41);
\draw (32.32,-3.95) node [above] {$sync_1$};
\draw [black] (24.2,-25.2) -- (28.8,-25.2);
\fill [black] (28.8,-25.2) -- (28,-24.7) -- (28,-25.7);
\draw [black] (33.327,-22.636) arc (138.932:105.92311:8.349);
\fill [black] (37.33,-20.09) -- (36.42,-19.83) -- (36.7,-20.79);
\draw (32.39,-20.57) node [above] {$sync_1$};
\draw [black] (22.84,-27.71) -- (30.16,-38.89);
\fill [black] (30.16,-38.89) -- (30.14,-37.95) -- (29.3,-38.49);
\draw [black] (33.162,-38.749) arc (141.43766:103.41745:7.564);
\fill [black] (37.32,-36.11) -- (36.43,-35.81) -- (36.66,-36.78);
\draw (32.27,-36.58) node [above] {$sync_1$};
\draw [black] (43.166,-3.77) arc (87.63139:36.9121:5.157);
\fill [black] (47.08,-5.82) -- (47,-4.88) -- (46.2,-5.49);
\draw (48.09,-3.85) node [above] {$sync_2$};
\draw [black] (45.468,-10.027) arc (-67.49407:-112.50593:14.414);
\fill [black] (34.43,-10.03) -- (34.98,-10.8) -- (35.36,-9.87);
\draw (39.95,-11.63) node [below] {$G_1?x$};
\draw [black] (43.234,-20.347) arc (69.21071:41.39898:8.406);
\fill [black] (46.56,-22.65) -- (46.4,-21.72) -- (45.65,-22.38);
\draw (47.79,-20.8) node [above] {$sync_2$};
\draw [black] (45.276,-26.205) arc (-74.66685:-105.33315:20.143);
\fill [black] (34.62,-26.21) -- (35.26,-26.9) -- (35.53,-25.93);
\draw (39.95,-27.42) node [below] {$G_2?x$};
\draw [black] (43.243,-36.487) arc (69.97582:40.63388:8.082);
\fill [black] (46.61,-38.82) -- (46.47,-37.88) -- (45.71,-38.54);
\draw (47.83,-36.94) node [above] {$sync_2$};
\draw [black] (45.336,-42.557) arc (-72.17163:-107.82837:17.592);
\fill [black] (34.56,-42.56) -- (35.17,-43.28) -- (35.48,-42.33);
\draw (39.95,-43.9) node [below] {$G_3?x$};
\end{tikzpicture}
\end{center}
    \caption{Program $M_2$ of Example~\ref{ex:results}}
    \label{fig:resm2}
\end{figure}

==> figs/fig_res_MA.tex <==
\begin{figure}
    \centering
    
\begin{center}
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (21.2,-25.2) circle (3);
\draw (21.2,-25.2) node {$q_0$};
\draw [black] (21.2,-25.2) circle (2.4);
\draw [black] (34.5,-13.1) circle (3);
\draw (34.5,-13.1) node {$q_1$};
%\draw [black] (7,-25.2) circle (3);
\draw (7,-25.2) node {$M_2$};
\draw [black] (48.1,-13.1) circle (3);
\draw (48.1,-13.1) node {$q_2$};
\draw [black] (48.1,-13.1) circle (2.4);
\draw [black] (35.1,-25.2) circle (3);
\draw (35.1,-25.2) node {$q_3$};
\draw [black] (48.1,-25.2) circle (3);
\draw (48.1,-25.2) node {$q_4$};
\draw [black] (48.1,-25.2) circle (2.4);
\draw [black] (35.1,-37.4) circle (3);
\draw (35.1,-37.4) node {$q_5$};
\draw [black] (48.1,-37.4) circle (3);
\draw (48.1,-37.4) node {$q_6$};
\draw [black] (48.1,-37.4) circle (2.4);
%\draw [black] (7,-58.5) circle (3);
\draw (7,-58.5) node {$A$};
\draw [black] (21.2,-58.5) circle (3);
\draw (21.2,-58.5) node {$q_0'$};
\draw [black] (21.2,-58.5) circle (2.4);
\draw [black] (40.3,-58.5) circle (3);
\draw (40.3,-58.5) node {$q_1'$};
\draw [black] (14.3,-25.2) -- (18.2,-25.2);
\fill [black] (18.2,-25.2) -- (17.4,-24.7) -- (17.4,-25.7);
\draw [black] (23.42,-23.18) -- (32.28,-15.12);
\fill [black] (32.28,-15.12) -- (31.35,-15.29) -- (32.03,-16.03);
\draw (25.25,-18.66) node [above] {$G_1?x$};
\draw [black] (36.872,-11.285) arc (118.23548:61.76452:9.359);
\fill [black] (45.73,-11.28) -- (45.26,-10.47) -- (44.79,-11.35);
\draw (41.3,-9.67) node [above] {$sync!x$};
\draw [black] (45.386,-14.362) arc (-71.67976:-108.32024:12.998);
\fill [black] (37.21,-14.36) -- (37.82,-15.09) -- (38.13,-14.14);
\draw (41.3,-15.52) node [below] {$G_1?x$};
\draw [black] (24.2,-25.2) -- (32.1,-25.2);
\fill [black] (32.1,-25.2) -- (31.3,-24.7) -- (31.3,-25.7);
\draw [black] (37.862,-24.045) arc (106.26301:73.73699:13.349);
\fill [black] (45.34,-24.04) -- (44.71,-23.34) -- (44.43,-24.3);
\draw (41.6,-23.01) node [above] {$sync!x$};
\draw [black] (45.773,-27.07) arc (-61.14956:-118.85044:8.649);
\fill [black] (37.43,-27.07) -- (37.89,-27.89) -- (38.37,-27.02);
\draw (41.6,-28.64) node [below] {$G_2?x$};
\draw [black] (23.45,-27.18) -- (32.85,-35.42);
\fill [black] (32.85,-35.42) -- (32.57,-34.52) -- (31.91,-35.27);
\draw [black] (37.795,-36.101) arc (108.54893:71.45107:11.96);
\fill [black] (45.4,-36.1) -- (44.81,-35.37) -- (44.49,-36.32);
\draw (41.6,-34.98) node [above] {$sync!x$};
\draw [black] (45.716,-39.197) arc (-62.60133:-117.39867:8.943);
\fill [black] (37.48,-39.2) -- (37.96,-40.01) -- (38.42,-39.12);
\draw (41.6,-40.7) node [below] {$G_3?x$};
\draw [black] (14,-58.5) -- (18.2,-58.5);
\fill [black] (18.2,-58.5) -- (17.4,-58) -- (17.4,-59);
\draw [black] (23.633,-56.755) arc (119.67334:60.32666:14.376);
\fill [black] (37.87,-56.75) -- (37.42,-55.92) -- (36.92,-56.79);
\draw (30.75,-54.37) node [above] {$G_1?x,\mbox{ }G_2?x,\mbox{ }G_3?x$};
\draw [black] (37.679,-59.952) arc (-66.05453:-113.94547:17.072);
\fill [black] (23.82,-59.95) -- (24.35,-60.73) -- (24.76,-59.82);
\draw (30.75,-61.92) node [below] {$sync!x$};
\end{tikzpicture}
\end{center}
    \caption{Program $M_2$ and the assumption $A$ of Example~\ref{ex:results}}
    \label{fig:resMA}
\end{figure}

==> figs/fig_res_MP.tex <==
\begin{figure}
    \centering
    
    

\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (21.6,-13.6) circle (3);
\draw (21.6,-13.6) node {$r_0$};
\draw [black] (21.6,-13.6) circle (2.4);
\draw [black] (40.1,-13.6) circle (3);
\draw (40.1,-13.6) node {$r_1$};
\draw [black] (40.1,-13.6) circle (2.4);
\draw [black] (31.1,-25.7) circle (3);
\draw (31.1,-25.7) node {$r_{err}$};
%\draw [black] (11.1,-19.2) circle (3);
\draw (11.1,-19.2) node {$P$};
\draw [black] (21.6,-44.2) circle (3);
\draw (21.6,-44.2) node {$p_0$};
\draw [black] (21.6,-44.2) circle (2.4);
\draw [black] (40.1,-44.2) circle (3);
\draw (40.1,-44.2) node {$p_1$};
%\draw [black] (10.2,-44.2) circle (3);
\draw (10.2,-44.2) node {$M_1$};
\draw [black] (31.1,-53.1) circle (3);
\draw (31.1,-53.1) node {$p_2$};
\draw [black] (17.6,-8.6) -- (19.73,-11.26);
\fill [black] (19.73,-11.26) -- (19.62,-10.32) -- (18.84,-10.95);
\draw [black] (23.761,-11.53) arc (126.54534:53.45466:11.905);
\fill [black] (37.94,-11.53) -- (37.59,-10.65) -- (37,-11.46);
\draw (30.85,-8.69) node [above] {$G_1?x,\mbox{ }G_2?x,\mbox{ }G_3?x$};
\draw [black] (37.864,-15.589) arc (-55.3204:-124.6796:12.327);
\fill [black] (23.84,-15.59) -- (24.21,-16.46) -- (24.78,-15.63);
\draw (30.85,-18.28) node [below] {$C!y$};
\draw [black] (40.752,-16.513) arc (2.83651:-76.12038:8.794);
\fill [black] (34.08,-25.49) -- (34.97,-25.78) -- (34.73,-24.81);
\draw (39.6,-23.59) node [right] {$G_1?x,\mbox{ }G_2?x,\mbox{ }G_3?x$};
\draw [black] (28.116,-25.601) arc (-101.54069:-182.18669:8.918);
\fill [black] (28.12,-25.6) -- (27.43,-24.95) -- (27.23,-25.93);
\draw (22.32,-23.79) node [left] {$C!y$};
\draw [black] (33.789,-27.003) arc (91.87498:-196.12502:2.25);
\draw (36.25,-31.52) node [below] {$*$};
\fill [black] (31.7,-28.63) -- (31.23,-29.44) -- (32.23,-29.41);
\draw [black] (14.7,-44.2) -- (18.6,-44.2);
\fill [black] (18.6,-44.2) -- (17.8,-43.7) -- (17.8,-44.7);
\draw [black] (24.256,-42.813) arc (112.57915:67.42085:17.175);
\fill [black] (37.44,-42.81) -- (36.9,-42.04) -- (36.51,-42.97);
\draw (30.85,-41) node [above] {$sync_1$};
\draw [black] (39.269,-47.072) arc (-24.39086:-66.24931:10.41);
\fill [black] (33.98,-52.3) -- (34.91,-52.44) -- (34.51,-51.52);
\draw (39.13,-50.65) node [below] {$C!y$};
\draw [black] (28.165,-52.536) arc (-109.51627:-156.74837:9.939);
\fill [black] (22.35,-47.09) -- (22.21,-48.02) -- (23.13,-47.63);
\draw (21.92,-50.91) node [below] {$sync_2$};
\end{tikzpicture}
\end{center}

    
    \caption{Program $M_1$ and specification $P$ of Example~\ref{ex:results}}
    \label{fig:resMP}
\end{figure}

==> figs/fig_res_a.tex <==
\begin{figure}
    \centering
    
\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (21.6,-44.2) circle (3);
\draw (21.6,-44.2) node {$s_0$};
\draw [black] (21.6,-44.2) circle (2.4);
\draw [black] (32.8,-37.5) circle (3);
\draw (32.8,-37.5) node {$s_1$};
%\draw [black] (8.6,-44.2) circle (3);
\draw (8.6,-44.2) node {$A$};
\draw [black] (43.5,-44.2) circle (3);
\draw (43.5,-44.2) node {$s_2$};
\draw [black] (43.5,-44.2) circle (2.4);
\draw [black] (14.7,-44.2) -- (18.6,-44.2);
\fill [black] (18.6,-44.2) -- (17.8,-43.7) -- (17.8,-44.7);
\draw [black] (22.787,-41.459) arc (147.26821:94.50872:9.227);
\fill [black] (29.82,-37.25) -- (28.99,-36.81) -- (29.07,-37.81);
\draw (23.06,-38.03) node [above] {$sync_1$};
\draw [black] (35.786,-37.647) arc (78.88854:37.00448:10.362);
\fill [black] (42.06,-41.58) -- (41.98,-40.64) -- (41.18,-41.24);
\draw (42.04,-38.53) node [above] {$sync_2$};
\draw [black] (40.714,-45.308) arc (-71.62703:-108.37297:25.901);
\fill [black] (24.39,-45.31) -- (24.99,-46.03) -- (25.3,-45.09);
\draw (32.55,-47.13) node [below] {$G_1?x,\mbox{ }G_2?x,\mbox{ }G_3?x$};
\end{tikzpicture}
\end{center}

    \caption{Assumption $A$ of Example~\ref{ex:results}}
    \label{fig:resass}
\end{figure}

==> figs/long_semantic.tex <==
\begin{figure}[h]
	\centering

%\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (26.2,-40.4) circle (3);
\draw (26.2,-40.4) node {$p_0$};
\draw [black] (26.2,-40.4) circle (2.4);
%\draw [black] (13.9,-40.4) circle (3);
\draw (13.9,-40.4) node {$M_1$};
\draw [black] (11.6,-24.8) circle (3);
\draw (11.6,-24.8) node {$q_0$};
\draw [black] (28.4,-24.8) circle (3);
\draw (28.4,-24.8) node {$q_1$};
\draw [black] (44.5,-24.8) circle (3);
\draw (44.5,-24.8) node {$q_2$};
\draw [black] (44.5,-24.8) circle (2.4);
%\draw [black] (0.3,-24.8) circle (3);
\draw (0.3,-24.8) node {$M_2$};
\draw [black] (11.6,-14) circle (3);
\draw (11.6,-14) node {$r_0$};
\draw [black] (11.6,-14) circle (2.4);
\draw [black] (28.4,-14) circle (3);
\draw (28.4,-14) node {$r_1$};
\draw [black] (28.4,-14) circle (2.4);
\draw [black] (44.5,-14) circle (3);
\draw (44.5,-14) node {$r_2$};
%\draw [black] (0.3,-14) circle (3);
\draw (0.3,-14) node {$P$};
\draw [black] (18.9,-40.4) -- (23.2,-40.4);
\fill [black] (23.2,-40.4) -- (22.4,-39.9) -- (22.4,-40.9);
\draw [black] (27.523,-43.08) arc (54:-234:2.25);
\draw (26.2,-47.65) node [below] {$\mathit{sync}$};
\fill [black] (24.88,-43.08) -- (24,-43.43) -- (24.81,-44.02);
\draw [black] (5.7,-24.8) -- (8.6,-24.8);
\fill [black] (8.6,-24.8) -- (7.8,-24.3) -- (7.8,-25.3);
\draw [black] (14.6,-24.8) -- (25.4,-24.8);
\fill [black] (25.4,-24.8) -- (24.6,-24.3) -- (24.6,-25.3);
\draw (20,-25.3) node [below] {$x:=0$};
\draw [black] (29.723,-27.48) arc (54:-234:2.25);
\draw (28.4,-32.05) node [below] {$x:=x+1$};
\fill [black] (27.08,-27.48) -- (26.2,-27.83) -- (27.01,-28.42);
\draw [black] (31.4,-24.8) -- (41.5,-24.8);
\fill [black] (41.5,-24.8) -- (40.7,-24.3) -- (40.7,-25.3);
\draw (36.45,-25.3) node [below] {$\mathit{sync}$};
\draw [black] (44.5,-21.8) -- (44.5,-21.8);
%\fill [black] (44.5,-21.8) -- (45,-21) -- (44,-21);
\draw [black] (45.823,-27.48) arc (54:-234:2.25);
\draw (44.5,-32.05) node [below] {$\mathit{sync}$};
\fill [black] (43.18,-27.48) -- (42.3,-27.83) -- (43.11,-28.42);
\draw [black] (6,-14) -- (8.6,-14);
\fill [black] (8.6,-14) -- (7.8,-13.5) -- (7.8,-14.5);
%\draw [black] (8.852,-12.826) arc (274.60129:-13.39871:2.25);
%\fill [black] (10.86,-11.1) -- (11.29,-10.27) -- (10.3,-10.35);
%\draw [black] (8.852,-12.826) arc (274.60129:-13.39871:2.25);
%\fill [black] (10.86,-11.1) -- (11.29,-10.27) -- (10.3,-10.35);
\draw [black] (14.6,-14) -- (25.4,-14);
\fill [black] (25.4,-14) -- (24.6,-13.5) -- (24.6,-14.5);
\draw (20,-14.5) node [below] {$\mathit{sync}$};
\draw [black] (31.4,-14) -- (41.5,-14);
\fill [black] (41.5,-14) -- (40.7,-13.5) -- (40.7,-14.5);
\draw (36.45,-14.5) node [below] {$x<100$};
\draw [black] (27.077,-11.32) arc (234:-54:2.25);
\draw (28.4,-6.75) node [above] {$x\geq 100$};
\fill [black] (29.72,-11.32) -- (30.6,-10.97) -- (29.79,-10.38);
%\draw [black] (11.6,-17) -- (11.6,-21.8);
%\fill [black] (11.6,-21.8) -- (12.1,-21) -- (11.1,-21);
%\draw [black] (28.4,-17) -- (28.4,-21.8);
%\fill [black] (28.4,-21.8) -- (28.9,-21) -- (27.9,-21);
%\draw [black] (44.5,-17) -- (44.5,-21.8);
%\fill [black] (44.5,-21.8) -- (45,-21) -- (44,-21);
%\draw [black] (0.3,-17) -- (0.3,-21.8);
%\fill [black] (0.3,-21.8) -- (0.8,-21) -- (-0.2,-21);
\end{tikzpicture}
%\end{center}
\caption{}
\label{fig:long_semantic}
\end{figure}

==> figs/model.tex <==
\begin{figure}
		\centering
		\begin{tabular}{c}%{m{7cm}m{7cm}}
			%	\begin{minipage}{.2\textwidth}
			{{\begin{tabular}{ll}
					{$1$:} & \pseudo{while(true)  }\\
                    {$2$:} & $\qquad$ \pseudo{password:=readInput; }\\
					{$3$}  & $\qquad$ \pseudo{while(password$\leq 999$)  }\\
					{$4$:} & $\qquad\qquad$ \pseudo{password:=readInput;}\\
					{$5$:} & $\qquad$ \pseudo{password2:=encrypt(password);}\\
					%{$6$:} & $\qquad$ \pseudo{return password2;}\\
                    %{$6$}  & $\qquad$ \pseudo{else}\\
				\end{tabular}}}
			
			%\hspace{0.6cm}
            \\
            \\
            \\
			%		\end{minipage}
			%		\begin{minipage}{.2\textwidth}
	
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (23.2,-18.8) circle (3);
\draw (23.2,-18.8) node {${\scriptstyle q_0}$};
\draw [black] (23.2,-18.8) circle (2.4);
\draw [black] (23.2,-32.2) circle (3);
\draw (23.2,-32.2) node {${\scriptstyle q_1}$};
\draw [black] (8.1,-41.8) circle (3);
\draw (8.1,-41.8) node {${\scriptstyle q_2}$};
\draw (-4.1,-25.8) node {$M_2$};
\draw [black] (48.4,-32.2) circle (3);
\draw (48.4,-32.2) node {${\scriptstyle q_3}$};
\draw [black] (48.4,-18.8) circle (3);
\draw (48.4,-18.8) node {${\scriptstyle q_4}$};
\draw [black] (15.4,-18.8) -- (20.2,-18.8);
\fill [black] (20.2,-18.8) -- (19.4,-18.3) -- (19.4,-19.3);
\draw [black] (21.594,-29.679) arc (-155.90802:-204.09198:10.236);
\fill [black] (21.59,-29.68) -- (21.72,-28.74) -- (20.81,-29.15);
\draw (20.2,-25.5) node [left] {${\scriptstyle \mathit{read}?x_{pw}}$};
\draw [black] (8.708,-38.871) arc (160.55127:84.342:11.121);
\fill [black] (8.71,-38.87) -- (9.45,-38.28) -- (8.5,-37.95);
\draw (4.9,-35.69) node [above] {${\scriptstyle x_{pw}\leq 999}$};
\draw [black] (22.118,-34.991) arc (-27.72715:-87.37958:13.141);
\fill [black] (22.12,-34.99) -- (21.3,-35.47) -- (22.19,-35.93);
\draw (22.42,-40.47) node [below] {${\scriptstyle \mathit{read}?x_{pw}}$};
\draw [black] (45.458,-32.784) arc (-80.27359:-99.72641:57.166);
\fill [black] (45.46,-32.78) -- (44.58,-32.43) -- (44.75,-33.41);
\draw (35.8,-34.11) node [below] {${\scriptstyle 999<x_{pw}}$};
\draw [black] (49.539,-21.569) arc (16.24661:-16.24661:14.05);
\fill [black] (49.54,-21.57) -- (49.28,-22.48) -- (50.24,-22.2);
\draw (50.6,-25.5) node [right] {${\scriptstyle \mathit{enc}!x_{pw}}$};
\draw [black] (26.105,-18.055) arc (102.46919:77.53081:44.9);
\fill [black] (26.11,-18.05) -- (26.99,-18.37) -- (26.78,-17.39);
\draw (35.8,-16.5) node [above] {${\scriptstyle \mathit{getEnc}?x_{pw2}}$};
\end{tikzpicture}
		\end{tabular}
		\caption{Modeling a communicating program ($M_2$) as an automaton}\label{model}%\vspace{-0.6cm}
\end{figure}

==> figs/reg.tex <==

\begin{figure}[h]
	\centering
	\begin{tabular}
	%{m{2.5in}m{4in}}
	{cc} 
	%{>{\centering\arraybackslash}m{1in}>{\centering\arraybackslash}m{4in}}



\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
%\draw [black] (5.8,-13.5) circle (3);
%\draw (5.8,-13.5) node {$M$};
%\draw [black] (5.8,-35.6) circle (3);
\draw (28.3,-50.6) node {$P$};
\draw [black] (20.7,-13.5) circle (3);
\draw (20.7,-13.5) node {$q_0$};
\draw [black] (20.7,-13.5) circle (2.4);
\draw [black] (28.3,-5.6) circle (3);
\draw (28.3,2) node {$M$};
\draw (28.3,-5.6) node {$q_1$};
\draw [black] (35.6,-14.2) circle (3);
\draw (35.6,-14.2) node {$q_2$};
\draw [black] (20,-35.6) circle (3);
\draw (20,-35.6) node {$r_0$};
\draw [black] (20,-35.6) circle (2.4);
\draw [black] (35.6,-35.6) circle (3);
\draw (35.6,-35.6) node {$r_1$};
\draw [black] (35.6,-35.6) circle (2.4);
\draw [black] (35.6,-46.7) circle (3);
\draw (35.6,-46.7) node {$r_2$};
\draw [black] (13.3,-13.5) -- (17.7,-13.5);
\fill [black] (17.7,-13.5) -- (16.9,-13) -- (16.9,-14);
\draw [black] (20.48,-10.537) arc (-189.6015:-258.18088:6.209);
\fill [black] (25.33,-5.5) -- (24.45,-5.17) -- (24.65,-6.15);
\draw (23.5,-4.5) node [left] {$\mathit{password}?y$};
\draw [black] (31.27,-5.531) arc (77.54058:3.1111:6.234);
\fill [black] (36.15,-11.28) -- (36.61,-10.45) -- (35.61,-10.51);
\draw (35.23,-6.14) node [right] {$y>0$};
\draw [black] (33.213,-15.998) arc (-61.61275:-123.76679:9.992);
\fill [black] (22.91,-15.51) -- (23.3,-16.37) -- (23.85,-15.54);
\draw (27.65,-18.03) node [below] {$\mathit{verify}!y$};
\draw [black] (12.9,-35.6) -- (17,-35.6);
\fill [black] (17,-35.6) -- (16.2,-35.1) -- (16.2,-36.1);
\draw [black] (22.091,-33.466) arc (126.59775:53.40225:9.575);
\fill [black] (33.51,-33.47) -- (33.16,-32.59) -- (32.57,-33.39);
\draw (27.8,-31.08) node [above] {$\mathit{verify}!y$};
\draw [black] (33.165,-37.338) arc (-62.00467:-117.99533:11.43);
\fill [black] (22.43,-37.34) -- (22.91,-38.15) -- (23.38,-37.27);
\draw (27.8,-39.18) node [below] {$y\geq\mbox{ }1000$};
\draw [black] (35.6,-38.6) -- (35.6,-43.7);
\fill [black] (35.6,-43.7) -- (36.1,-42.9) -- (35.1,-42.9);
\draw (36.1,-41.15) node [right] {$y<1000$};
\draw [black] (38.56,-46.293) arc (125.56505:-162.43495:2.25);
\draw (42.77,-49.54) node [right] {$*$};
\fill [black] (37.72,-48.8) -- (37.78,-49.74) -- (38.6,-49.16);
\end{tikzpicture}



	\hspace{-0.7cm} 
	&
	
{
\begin{tikzpicture}[scale=0.14]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15,-12.6) circle (3);
\draw (15,-12.6) node {$(\!q_0,r_0\!)$};
\draw [black] (26.6,-12.6) circle (3);
\draw (26.6,-12.6) node {$(\!q_1,r_0\!)$};
\draw [black] (39.2,-12.6) circle (3);
\draw (39.2,-12.6) node {$(\!q_2,r_0\!)$};
\draw [black] (15,-27.2) circle (3);
\draw (15,-27.2) node {$(\!q_0,r_1\!)$};
\draw [black] (15,-39.9) circle (3);
\draw (15,-39.9) node {$(\!q_0,r_2\!)$};
\draw [black] (15,-39.9) circle (2.4);
\draw [black] (26.6,-27.2) circle (3);
\draw (26.6,-27.2) node {$(\!q_1,r_1\!)$};
%\draw [black] (37.8,-27.2) circle (3);
%\draw [black] (26.6,-37.2) circle (3);
%\draw [black] (29.3,-48.9) circle (3);
\draw (25,-48.9) node {$M\times P\text{ (partial construction)}$};
\draw [black] (7.6,-12.6) -- (12,-12.6);
\fill [black] (12,-12.6) -- (11.2,-12.1) -- (11.2,-13.1);
\draw [black] (16.051,-9.826) arc (144.50913:35.49087:5.832);
\fill [black] (25.55,-9.83) -- (25.49,-8.88) -- (24.68,-9.46);
\draw (20.8,-6.88) node [above] {$\mathit{password}?y$};
\draw [black] (27.904,-9.928) arc (140.67168:39.32832:6.458);
\fill [black] (37.9,-9.93) -- (37.78,-8.99) -- (37,-9.63);
\draw (32.9,-7.06) node [above] {$y>0$};
\draw [black] (15,-30.2) -- (15,-36.9);
\fill [black] (15,-36.9) -- (15.5,-36.1) -- (14.5,-36.1);
\draw (15.5,-31.55) node [right] {$y<1000$};
\draw [black] (16.38,-37.249) arc (180.23337:-107.76663:2.25);
\draw (21.03,-35.52) node [right] {$*$};
\fill [black] (17.94,-39.38) -- (18.75,-39.88) -- (18.74,-38.88);
\draw [black] (36.63,-14.15) -- (17.57,-25.65);
\fill [black] (17.57,-25.65) -- (18.51,-25.67) -- (18,-24.81);
\draw (34.6,-18.41) node [below] {$\mathit{verify}!y$};
\draw [black] (15,-24.2) -- (15,-15.6);
\fill [black] (15,-15.6) -- (14.5,-16.4) -- (15.5,-16.4);
\draw (15.5,-19.9) node [right] {$y\geq 1000$};
\draw [black] (18,-27.2) -- (23.6,-27.2);
\fill [black] (23.6,-27.2) -- (22.8,-26.7) -- (22.8,-27.7);
\draw [black , dashed] (29.6,-27.2) -- (34.8,-27.2);
\fill [black] (34.8,-27.2) -- (34,-26.7) -- (34,-27.7);
\draw [black, dashed] (26.6,-30.2) -- (26.6,-34.2);
\fill [black] (26.6,-34.2) -- (27.1,-33.4) -- (26.1,-33.4);
\end{tikzpicture}
}

	
	
	
	
	
	
	
	
	
	
	
	
	
	

	\end{tabular}
	\caption{Partial conjunctive composition of $M$ and $P$.% Error traces are all traces that end at state $(q_0, r_2)$. 
	\label{Fig-restric}}%\vspace{-0.5cm}
\end{figure}

\commentout{

=======

\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (15,-12.6) circle (3);
\draw (15,-12.6) node {$(q_0,r_0)$};
\draw [black] (15,-26) circle (3);
\draw (15,-26) node {$(q_1,r_0)$};
\draw [black] (15,-39.6) circle (3);
\draw (15,-39.6) node {$(q_2,r_0)$};
\draw [black] (28,-12.6) circle (3);
\draw (28,-12.6) node {$(q_0,r_1)$};
\draw [black] (42.7,-12) circle (3);
\draw (42.7,-12) node {$(q_0,r_2)$};
\draw [black] (42.7,-12) circle (2.4);
\draw [black] (28.8,-26) circle (3);
\draw (28.8,-26) node {$(q_1,r_1)$};
\draw [black] (42.7,-26) circle (3);
\draw (42.7,-26) node {$(q_2,r_1)$};
\draw [black] (28,-39.6) circle (3);
\draw (28,-39.6) node {$(q_1,r_2)$};
\draw [black] (42.7,-39.6) circle (3);
\draw (42.7,-39.6) node {$(q_2,r_2)$};
\draw [black] (7.6,-12.6) -- (12,-12.6);
\fill [black] (12,-12.6) -- (11.2,-12.1) -- (11.2,-13.1);
\draw [black] (12.855,-23.928) arc (-144.73764:-215.26236:8.016);
\fill [black] (12.86,-23.93) -- (12.8,-22.99) -- (11.99,-23.56);
\draw (10.88,-19.3) node [left] {$\mathit{password}?y$};
\draw [black] (12.455,-38.052) arc (-133.23083:-226.76917:7.209);
\fill [black] (12.46,-38.05) -- (12.21,-37.14) -- (11.53,-37.87);
\draw (9.68,-32.8) node [left] {$y>0$};
\draw [black] (29.774,-10.201) arc (133.25229:51.42232:8.375);
\fill [black] (40.74,-9.75) -- (40.42,-8.86) -- (39.8,-9.65);
\draw (35.05,-7.29) node [above] {$y<1000$};
\draw [black] (45.66,-11.593) arc (125.56505:-162.43495:2.25);
\draw (49.87,-14.84) node [right] {$*$};
\fill [black] (44.82,-14.1) -- (44.88,-15.04) -- (45.7,-14.46);
\draw [black] (16.3,-36.9) -- (26.7,-15.3);
\fill [black] (26.7,-15.3) -- (25.9,-15.81) -- (26.8,-16.24);
\draw (22.21,-27.17) node [right] {$\mathit{verify}!y$};
\draw [black] (16.571,-10.072) arc (135.66365:44.33635:6.891);
\fill [black] (16.57,-10.07) -- (17.49,-9.85) -- (16.77,-9.15);
\draw (21.5,-7.5) node [above] {$y\geq\mbox{ }1000$};
\end{tikzpicture} 

}

==> figs/repair_abd.tex <==
\begin{figure}[t]

\begin{center}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (20,-16.6) circle (3);
\draw (20,-16.6) node {$q_0$};
\draw [black] (20,-16.6) circle (2.4);
\draw [black] (26.6,-7.8) circle (3);
\draw (26.6,-7.8) node {$q_5$};
\draw [black] (33.9,-16.6) circle (3);
\draw (33.9,-16.6) node {$q_4$};
\draw [black] (33.9,-28.3) circle (3);
\draw (33.9,-28.3) node {$q_3$};
\draw [black] (8.9,-34.5) circle (3);
\draw (8.9,-34.5) node {$q_2$};
\draw [black] (20,-28.3) circle (3);
\draw (20,-28.3) node {$q_1$};
\draw [black] (18.517,-25.707) arc (-159.47742:-200.52258:9.291);
\fill [black] (18.52,-25.71) -- (18.7,-24.78) -- (17.77,-25.13);
\draw (17.43,-22.45) node [left] {${\scriptstyle \mathit{read}?x_{pw}}$};
\draw [black] (9.476,-31.578) arc (-203.04103:-278.58713:7.231);
\fill [black] (9.48,-31.58) -- (10.25,-31.04) -- (9.33,-30.65);
\draw (11.66,-27.59) node [above] {${\scriptstyle x_{pw}\leq 999}$};
\draw [black] (19.751,-31.265) arc (-17.39143:-104.23674:6.828);
\fill [black] (19.75,-31.27) -- (19.03,-31.88) -- (19.99,-32.18);
\draw (17.56,-35.69) node [below] {${\scriptstyle \mathit{read}?x_{pw}}$};
\draw [black] (31.138,-29.456) arc (-73.2127:-106.7873:14.499);
\fill [black] (31.14,-29.46) -- (30.23,-29.21) -- (30.52,-30.17);
\draw (26.95,-30.57) node [below] {${\scriptstyle 999<x_{pw}}$};
\draw [black] (35.572,-19.071) arc (23.81791:-23.81791:8.367);
\fill [black] (35.57,-19.07) -- (35.44,-20) -- (36.35,-19.6);
\draw (36.79,-22.45) node [right] {${\scriptstyle \mathit{enc}!x_{pw}}$};
\draw [black] (29.556,-7.515) arc (81.37918:-2.02468:6.086);
\fill [black] (29.56,-7.52) -- (30.27,-8.13) -- (30.42,-7.14);
\draw (33.88,-8.21) node [right] {${\scriptstyle \mathit{getEnc}?x_{pw2}}$};
\draw [black] (19.342,-13.704) arc (-181.20588:-252.53392:6.136);
\fill [black] (19.34,-13.7) -- (19.86,-12.91) -- (18.86,-12.89);
\draw (19.99,-8.75) node [left] {${\scriptstyle x_{pw} < 2^{63}}$};
\end{tikzpicture}
\end{center}

    \caption{The repaired component $M_2^1$.}
    \label{fig:repairabd}
\end{figure}

==> figs/two_systems_and_spec.tex <==

\begin{figure}[]
	\centering
	\begin{tabular}{c}
    
\begin{tikzpicture}[scale=0.1]

\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (23.2,-18.8) circle (3);
\draw (23.2,-18.8) node {${\scriptstyle p_0}$};
\draw (8,-18.8) node {$M_1$};


\draw [black] (23.2,-18.8) circle (2.4);
\draw [black] (35.4,-10.8) circle (3);
\draw (35.4,-10.8) node {${\scriptstyle p_1}$};
\draw [black] (38.2,-24.8) circle (3);
\draw (38.2,-24.8) node {${\scriptstyle p_2}$};
\draw [black] (15.4,-18.8) -- (20.2,-18.8);
\fill [black] (20.2,-18.8) -- (19.4,-18.3) -- (19.4,-19.3);
\draw [black] (24.314,-16.025) arc (150.10242:96.40631:10.719);
\fill [black] (32.41,-10.72) -- (31.56,-10.31) -- (31.67,-11.3);
\draw (23.18,-11.9) node [above] {${\scriptstyle \mathit{enc}?y_{pw}}$};
\draw [black] (37.857,-12.497) arc (45.659:-23.03914:8.849);
\fill [black] (39.82,-22.29) -- (40.59,-21.75) -- (39.67,-21.36);
\draw (41.09,-16.78) node [right] {${\scriptstyle y_{pw}:=2\cdot y_{pw}}$};
\draw [black] (35.383,-25.802) arc (-78.51493:-145.08789:10.63);
\fill [black] (24.55,-21.47) -- (24.6,-22.41) -- (25.42,-21.84);
\draw (23.75,-25.86) node [below] {${\scriptstyle \mathit{getEnc}!y_{pw}}$};

\end{tikzpicture}
%	\hspace{0.6cm} 
		
	 \\
	 \\
	 \\
		%		\end{minipage}
		%		\begin{minipage}{.2\textwidth}


\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (31,-17.8) circle (3);
\draw (31,-17.8) node {${\scriptstyle r_1}$};
\draw [black] (31,-17.8) circle (2.4);
\draw [black] (31,-30.4) circle (3);
\draw (31,-30.4) node {${\scriptstyle r_2}$};
\draw [black] (31,-30.4) circle (2.4);
\draw [black] (6,-17.8) circle (3);
\draw (6,-17.8) node {${\scriptstyle r_0}$};
\draw [black] (6,-17.8) circle (2.4);
\draw [black] (17.7,-38.2) circle (3);
\draw (17.7,-38.2) node {${\scriptstyle r_4}$};
\draw [black] (4.9,-30.4) circle (3);
\draw (4.9,-30.4) node {${\scriptstyle r_3}$};
\draw (-10,-15.4) node {$P$};


\draw [black] (4.9,-30.4) circle (2.4);
\draw [black] (29.677,-15.12) arc (234:-54:2.25);
\draw (31,-10.55) node [above] {${\scriptstyle \mathit{read}?x_{pw}}$};
\fill [black] (32.32,-15.12) -- (33.2,-14.77) -- (32.39,-14.18);
\draw [black] (31.957,-20.638) arc (13.03629:-13.03629:15.347);
\fill [black] (31.96,-27.56) -- (32.62,-26.9) -- (31.65,-26.67);
\draw (32.85,-24.1) node [right] {${\scriptstyle (\mathit{getEnc}!y_{pw2},\mathit{getEnc}?x_{pw})}$};
\draw [black] (8.776,-16.667) arc (109.28921:70.71079:29.436);
\fill [black] (28.22,-16.67) -- (27.63,-15.93) -- (27.3,-16.87);
\draw (18.5,-14.51) node [above] {${\scriptstyle \mathit{read}?x_{pw}}$};
\draw [black] (2.5,-11.1) -- (4.61,-15.14);
\fill [black] (4.61,-15.14) -- (4.68,-14.2) -- (3.8,-14.66);
\draw [black] (28,-30.4) -- (7.9,-30.4);
\fill [black] (7.9,-30.4) -- (8.7,-30.9) -- (8.7,-29.9);
\draw (17.95,-29.9) node [above] {${\scriptstyle x_{pw}!=x_{pw2}}$};
\draw [black] (4.003,-27.544) arc (-169.14845:-200.83028:13.031);
\fill [black] (4.62,-20.46) -- (3.87,-21.03) -- (4.8,-21.38);
\draw (3.19,-23.89) node [left] {${\scriptstyle y_{pw}<2^{64}}$};
\draw [black] (29.493,-32.986) arc (-36.77303:-82.44661:13.142);
\fill [black] (20.69,-38.15) -- (21.55,-38.54) -- (21.42,-37.55);
\draw (34.09,-36.96) node [below] {${\scriptstyle x_{pw}==x_{pw2}}$};
\draw [black] (14.795,-37.461) arc (-108.43356:-134.28061:20.699);
\fill [black] (14.8,-37.46) -- (14.19,-36.73) -- (13.88,-37.68);
\draw (2.46,-36.01) node [below] {${\scriptstyle y_{pw}\geq 2^{64}}$};




\end{tikzpicture}


		
	\end{tabular}
	\caption{The program $M_1$ and the specification $P$ }\label{fig:two_systems_spec}
%\vspace{-0.8cm}
\end{figure}







